Hodge integrals and Hurwitz numbers via virtual localization

Ekedahl, Lando, Shapiro, and Vainshtein announced a remarkable formula expressing Hurwitz numbers (counting covers of the projective line with specified simple branch points, and specified branching over one other point) in terms of Hodge integrals. We give a proof of this formula using virtual localization on the moduli space of stable maps, and describe how the proof could be simplified by the proper algebro-geometric definition of a "relative space".

==> degenfig.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6944,2654)(0,-10)
\put(225,2183){\blacken\ellipse{150}{150}}
\put(225,2183){\ellipse{150}{150}}
\put(825,2183){\blacken\ellipse{150}{150}}
\put(825,2183){\ellipse{150}{150}}
\put(2025,2183){\blacken\ellipse{150}{150}}
\put(2025,2183){\ellipse{150}{150}}
\put(3525,2183){\blacken\ellipse{150}{150}}
\put(3525,2183){\ellipse{150}{150}}
\put(4725,2183){\blacken\ellipse{150}{150}}
\put(4725,2183){\ellipse{150}{150}}
\put(6525,2183){\blacken\ellipse{150}{150}}
\put(6525,2183){\ellipse{150}{150}}
\put(3375,83){\blacken\ellipse{150}{150}}
\put(3375,83){\ellipse{150}{150}}
\put(2872,2205){\blacken\ellipse{150}{150}}
\put(2872,2205){\ellipse{150}{150}}
\path(3375,83)(225,2183)
\path(3375,83)(225,2183)
\path(3375,83)(825,2183)
\path(3375,83)(825,2183)
\path(2025,2183)(3375,83)
\path(2025,2183)(3375,83)
\path(3525,2183)(3375,83)
\path(3525,2183)(3375,83)
\path(4725,2183)(3375,83)
\path(4725,2183)(3375,83)
\path(3375,83)(6525,2183)
\path(3375,83)(6525,2183)
\path(4800,2183)(5625,2183)
\path(4800,2183)(5625,2183)
\path(5505.000,2153.000)(5625.000,2183.000)(5505.000,2213.000)
\path(3525,2183)(4125,2183)
\path(3525,2183)(4125,2183)
\path(4005.000,2153.000)(4125.000,2183.000)(4005.000,2213.000)
\path(3375,83)(2850,2183)
\path(3375,83)(2850,2183)
\path(2850,2183)(3225,2183)
\path(2850,2183)(3225,2183)
\path(3105.000,2153.000)(3225.000,2183.000)(3105.000,2213.000)
\dashline{60.000}(2850,2183)(6525,2183)
\put(1875,2483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$p_r$}}}}}
\put(6375,2483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\infty$}}}}}
\put(0,2483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$p_1$}}}}}
\put(600,2483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$p_2$}}}}}
\put(1200,2483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\dots$}}}}}
\put(3375,2483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}}
\put(4575,2483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_k$}}}}}
\put(5175,83){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\proj^1$}}}}}
\put(2700,2483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}}
\put(3900,2483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\dots$}}}}}
\end{picture}
}

